Intent Preserving Generation of Diverse and Idiomatic (Code-)Artifacts

When automatically generating programming exercise tasks one often also needs to automatically generate programs. At the very least when providing sample solutions is part of automated feedback. But programs can also be used as part of the exercise task description to communicate a task's requirements. Writing good program generators that produce varied yet idiomatic code while being easily adaptable for new tasks is challenging. The challenges are intensified if task generation requires additional artifacts, like a more general behavior specification for testing or additional textual descriptions. Manually writing generators for multiple different but strongly related artifacts gets complicated quickly. We present an approach where instead of writing monolithic generators for multiple connected artifacts one specifies a small set of abstract building blocks and for each such building block defines sets of concrete realizations for various kinds of artifacts. Then the intended structure of the resulting artifacts is specified as a composition of the small abstract building blocks. This abstract description then serves as the common source from which related artifacts can be derived automatically. The approach is generic in the kind of artifacts it can produce and is therefore adaptable to a wide range of contexts.

==> diagrams/abstract-op/example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (-7.5, 0) {\idiomName{read}};
		\node [style=Normal Box] (1) at (-0.5, 0) {\idiomName{read list}};
		\node [style=Normal Box] (2) at (6, 0) {\idiomName{sum}};
		\node [style=Normal Box] (3) at (10.3, 0) {\idiomName{print}};
		\node [style=none] (4) at (-4.425, 0.75) {Int};
		\node [style=none] (5) at (7.9, 0.75) {Int};
		\node [style=none] (6) at (2.95, 0.7) {[Int]};
		\node [style=none] (7) at (-7.5, -2.5) {\readInput{n}{\nat}};
		\node [style=none] (8) at (-0.5, -2.5) {$(\branch{\mathit{len}(x_A) < n_C}{\readInput{x}{\integer}}{\loopExit})^\loopArr$};
		\node [style=none] (9) at (8, -2.5) {\writeOutputSimple{\mathit{sum}(x_A)}};
		\node [style=none] (10) at (8, -1.25) {$\underbrace{\phantom{\writeOutput{\mathit{sum}(x_A)}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (1);
		\draw [style=Edge] (1) to (2);
		\draw [style=Edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/idiom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (0, 0) {\idiomName{read list\markSideEffect}};
		\node [style=none] (1) at (-4.5, 0) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=Text node] (3) at (-4, 0.5) {Int};
		\node [style=Text node] (4) at (3, 0.5) {[Int]};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (1.center) to (0);
		\draw [style=Edge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/idiom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (0, 0) {\idiomName{modified} \\ \idiomName{sum}};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=Text node] (3) at (-4.25, 1.5) {[Int]};
		\node [style=Text node] (4) at (2.25, 0.5) {Int};
		\node [style=none] (5) at (-2, -1) {};
		\node [style=none] (6) at (-2, 1) {};
		\node [style=none] (7) at (-4.75, -1) {};
		\node [style=Text node] (8) at (-4.25, -0.5) {Int};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (2.center);
		\draw [style=Edge] (1.center) to (6.center);
		\draw [style=Edge] (7.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/large-deleted.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (-3.175, 1) {\idiomName{X}};
		\node [style=Very Tall Box] (2) at (2.525, 0) {\idiomName{Z}};
		\node [style=none] (4) at (-2.675, 2) {};
		\node [style=none] (5) at (-2.675, 0) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (1.675, 2) {};
		\node [style=none] (8) at (-1.175, 0) {};
		\node [style=none] (9) at (0.175, -1) {};
		\node [style=none] (10) at (1.675, -1) {};
		\node [style=none] (11) at (-4.75, -2) {};
		\node [style=none] (12) at (-1.175, -2) {};
		\node [style=none] (13) at (3.025, 0) {};
		\node [style=none] (14) at (4.275, 0) {};
		\node [style=none] (15) at (-1.175, -0.75) {};
		\node [style=none] (16) at (0.175, -1.5) {};
		\node [style=none] (17) at (1.675, -1.5) {};
		\node [style=none] (18) at (-2.675, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (4.center) to (7.center);
		\draw [style=Dashed Arrow] (5.center) to (8.center);
		\draw [style=Dashed Arrow] (9.center) to (10.center);
		\draw [style=Dashed Arrow] (11.center) to (12.center);
		\draw [style=Edge] (13.center) to (14.center);
		\draw [style=Edge] (6.center) to (0);
		\draw [style=order edge dashed, bend right] (16.center) to (17.center);
		\draw [style=order edge dashed, bend right] (18.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/large-filled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (-3.175, 1) {\idiomName{X}};
		\node [style=Very Tall Box] (2) at (7.95, 0) {\idiomName{Z}};
		\node [style=none] (4) at (-2.675, 2) {};
		\node [style=none] (5) at (-2.675, 0) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (7.1, 2) {};
		\node [style=none] (8) at (-1.175, 0) {};
		\node [style=none] (9) at (5.6, -1) {};
		\node [style=none] (10) at (7.1, -1) {};
		\node [style=none] (11) at (-4.75, -2) {};
		\node [style=none] (12) at (-1.175, -2) {};
		\node [style=none] (13) at (8.45, 0) {};
		\node [style=none] (14) at (9.7, 0) {};
		\node [style=none] (15) at (-1.225, -0.75) {};
		\node [style=none] (16) at (-2.725, -0.75) {};
		\node [style=none] (17) at (5.6, -1.75) {};
		\node [style=none] (18) at (7.1, -1.75) {};
		\node [style=Normal Box] (19) at (0.575, 0) {\idiomName{A}};
		\node [style=Tall Box] (20) at (3.575, -1) {\idiomName{B}};
		\node [style=none] (21) at (1.075, 0) {};
		\node [style=none] (22) at (2.75, 0) {};
		\node [style=none] (23) at (-0.925, -2) {};
		\node [style=none] (24) at (2.75, -2) {};
		\node [style=none] (26) at (4.075, -1) {};
		\node [style=none] (27) at (5.325, -1) {};
		\node [style=none] (28) at (-0.925, 0) {};
		\node [style=none] (29) at (-0.95, 1.25) {};
		\node [style=none] (30) at (-0.95, -3.25) {};
		\node [style=none] (31) at (5.3, -3.25) {};
		\node [style=none] (32) at (5.3, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (4.center) to (7.center);
		\draw [style=Dashed Arrow] (5.center) to (8.center);
		\draw [style=Dashed Arrow] (9.center) to (10.center);
		\draw [style=Dashed Arrow] (11.center) to (12.center);
		\draw [style=Edge] (13.center) to (14.center);
		\draw [style=Edge] (6.center) to (0);
		\draw [style=order edge dashed, bend right] (16.center) to (15.center);
		\draw [style=order edge dashed, bend right] (17.center) to (18.center);
		\draw [style=Edge] (23.center) to (24.center);
		\draw [style=Edge] (21.center) to (22.center);
		\draw [style=Edge] (26.center) to (27.center);
		\draw [style=Edge] (28.center) to (19);
		\draw [style=order edge, in=-165, out=-90, looseness=0.75] (19) to (20);
		\draw [style=Edge] (31.center)
			 to (30.center)
			 to (29.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/large-marked.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (-3.175, 1) {\idiomName{X}};
		\node [style=Tall Box] (1) at (-0.325, -1) {\idiomName{Y}};
		\node [style=Very Tall Box] (2) at (2.525, 0) {\idiomName{Z}};
		\node [style=none] (4) at (-2.675, 2) {};
		\node [style=none] (5) at (-2.675, 0) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (1.675, 2) {};
		\node [style=none] (8) at (-1.175, 0) {};
		\node [style=none] (9) at (0.175, -1) {};
		\node [style=none] (10) at (1.675, -1) {};
		\node [style=none] (11) at (-4.75, -2) {};
		\node [style=none] (12) at (-1.175, -2) {};
		\node [style=none] (13) at (3.025, 0) {};
		\node [style=none] (14) at (4.275, 0) {};
		\node [style=none] (15) at (-1.225, -0.75) {};
		\node [style=none] (16) at (-2.725, -0.75) {};
		\node [style=none] (17) at (0.175, -1.75) {};
		\node [style=none] (18) at (1.675, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (4.center) to (7.center);
		\draw [style=Dashed Arrow] (5.center) to (8.center);
		\draw [style=Dashed Arrow] (9.center) to (10.center);
		\draw [style=Dashed Arrow] (11.center) to (12.center);
		\draw [style=Edge] (13.center) to (14.center);
		\draw [style=Edge] (6.center) to (0);
		\draw [style=order edge dashed, bend right] (16.center) to (15.center);
		\draw [style=order edge dashed, bend right] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/large.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (-3.175, 1) {\idiomName{X}};
		\node [style=Tall Box] (1) at (-0.325, -1) {\idiomName{Y}};
		\node [style=Very Tall Box] (2) at (2.525, 0) {\idiomName{Z}};
		\node [style=none] (4) at (-2.675, 2) {};
		\node [style=none] (5) at (-2.675, 0) {};
		\node [style=none] (6) at (-4.75, 1) {};
		\node [style=none] (7) at (1.675, 2) {};
		\node [style=none] (8) at (-1.175, 0) {};
		\node [style=none] (9) at (0.175, -1) {};
		\node [style=none] (10) at (1.675, -1) {};
		\node [style=none] (11) at (-4.75, -2) {};
		\node [style=none] (12) at (-1.175, -2) {};
		\node [style=none] (13) at (3.025, 0) {};
		\node [style=none] (14) at (4.275, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (4.center) to (7.center);
		\draw [style=Edge] (5.center) to (8.center);
		\draw [style=Edge] (9.center) to (10.center);
		\draw [style=Edge] (11.center) to (12.center);
		\draw [style=Edge] (13.center) to (14.center);
		\draw [style=Edge] (6.center) to (0);
		\draw [style=order edge, bend right, looseness=0.75] (0) to (1);
		\draw [style=order edge, bend right=45] (1) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/msum-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (1.5, 1.25) {\idiomName{read list}\markSideEffect};
		\node [style=Normal Box] (1) at (-4, 1.25) {\idiomName{read}\markSideEffect};
		\node [style=Tall Box] (2) at (7.75, 0) {\idiomName{modified}\\\idiomName{sum}};
		\node [style=Normal Box] (3) at (-4, -1.25) {\idiomName{read}\markSideEffect};
		\node [style=Normal Box] (4) at (13, 0) {\idiomName{print}\markSideEffect};
		\node [style=none] (5) at (5.75, 1.25) {};
		\node [style=none] (6) at (5.75, -1.25) {};
		\node [style=Text node] (7) at (-2.5, 1.75) {Int};
		\node [style=Text node] (8) at (3.75, 1.75) {[Int]};
		\node [style=Text node] (9) at (0.5, -0.75) {Int};
		\node [style=Text node] (10) at (10, 0.5) {Int};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (2) to (4);
		\draw [style=Edge] (1) to (0);
		\draw [style=Edge] (3) to (6.center);
		\draw [style=Edge] (0) to (5.center);
		\draw [style=order edge, in=30, out=-30, looseness=1.25] (1) to (3);
		\draw [style=order edge, in=-135, out=15, looseness=0.50] (3) to (0);
		\draw [style=order edge, in=135, out=30, looseness=0.75] (0) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/msumAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box, align=center] (0) at (5.225, 0) {\idiomApply\\\idiomName{fold}};
		\node [style=none] (1) at (-11, 1.25) {};
		\node [style=none] (2) at (9.15, 0) {};
		\node [style=none] (3) at (0, 1.75) {[Int]};
		\node [style=none] (4) at (7.65, 0.5) {Int};
		\node [style=Normal Box] (5) at (-6, -0.75) {\idiomName{modified sum}\\\idiomName{fold}};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (3.75, -1.5) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (0, -1) {Int$<$Int,Int$>$};
		\node [style=none] (12) at (0, 0.5) {Int};
		\node [style=Text node] (13) at (3.5, 2.5) {\idiomName{modified sum}};
		\node [style=none] (16) at (-11, -0.75) {};
		\node [style=none] (17) at (-9.85, -0.25) {Int};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (2.center);
		\draw [style=Edge] (7.center) to (8.center);
		\draw [style=Edge] (6.center) to (9.center);
		\draw [style=Edge] (1.center) to (10.center);
		\draw [style=Edge] (16.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/msumAltWrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box, align=center] (0) at (5.225, 0) {\idiomApply\\\idiomName{fold}};
		\node [style=none] (1) at (-11, 1.25) {};
		\node [style=none] (2) at (9.15, 0) {};
		\node [style=none] (3) at (0, 1.75) {[Int]};
		\node [style=none] (4) at (7.65, 0.5) {Int};
		\node [style=Normal Box] (5) at (-6, -0.75) {\idiomName{modified sum}\\\idiomName{fold}};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (3.75, -1.5) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (0, -1) {$Int \rightarrow Int \rightarrow Int$};
		\node [style=none] (12) at (0, 0.5) {Int};
		\node [style=Text node] (13) at (3.5, 2.5) {\idiomName{modified sum}};
		\node [style=none] (16) at (-11, -0.75) {};
		\node [style=none] (17) at (-9.85, -0.25) {Int};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (2.center);
		\draw [style=Edge] (7.center) to (8.center);
		\draw [style=Edge] (6.center) to (9.center);
		\draw [style=Edge] (1.center) to (10.center);
		\draw [style=Edge] (16.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/newLoop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (0, 0) {\idiomName{read and sum}\markSideEffect};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (5.25, 0) {};
		\node [style=Text node] (3) at (-5, 0.5) {Int};
		\node [style=Text node] (4) at (3.5, 0.5) {Int};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (1.center) to (0);
		\draw [style=Edge] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/printAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box, align=center] (0) at (5.05, 0) {\idiomApply\markSideEffect\\\idiomName{cont.}};
		\node [style=none] (1) at (-8.5, 1.25) {};
		\node [style=none] (3) at (0, 1.75) {Int};
		\node [style=Normal Box] (5) at (-5, -0.75) {\idiomName{print cont.}};
		\node [style=none] (9) at (3.25, -0.75) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (0, -0.25) {Int $\rightarrow$ IO ()};
		\node [style=Text node] (13) at (4.825, 2.5) {\idiomName{print}};
		\node [style=spacing node] (14) at (7.075, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (1.center) to (10.center);
		\draw [style=Edge] (5) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/printContLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (5.575, 0) {\idiomName{read loop}\markSideEffect};
		\node [style=Text node] (2) at (8.25, 0.55) {Int};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=Text node] (4) at (-3.5, 2) {Int};
		\node [style=Very Tall Box, align=center] (5) at (11.725, -1) {\idiomApply\markSideEffect\\\idiomName{cont.}};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=none] (13) at (2.925, -1.5) {};
		\node [style=none] (14) at (2.925, 0) {};
		\node [style=none] (15) at (9.85, 0) {};
		\node [style=Text node] (16) at (-3.5, -1) {$Int \rightarrow Int \rightarrow Int$};
		\node [style=Text node] (17) at (-3.5, 0.5) {Int};
		\node [style=none] (19) at (2.35, -2.5) {};
		\node [style=none] (20) at (9.45, -2.5) {};
		\node [style=none] (21) at (9.45, -4.6) {};
		\node [style=none] (22) at (14.175, -4.6) {};
		\node [style=none] (23) at (14.175, 4.05) {};
		\node [style=none] (24) at (2.35, 4.05) {};
		\node [style=none] (25) at (2.875, 1.5) {};
		\node [style=none] (27) at (9.85, -3) {};
		\node [style=Text node] (28) at (-3.5, -2.5) {Int $\rightarrow$ IO ()};
		\node [style=spacing node] (29) at (14.25, -1.5) {};
		\node [style=none] (30) at (-4, -3) {};
		\node [style=Text node] (31) at (10, 2.5) {\idiomName{read loop}\\\idiomName{cont.}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (12.center) to (13.center);
		\draw [style=Edge] (11.center) to (14.center);
		\draw [style=Edge] (0) to (15.center);
		\draw [style=Dashed Edge] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
		\draw [style=Edge] (3.center) to (25.center);
		\draw [style=Edge] (30.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/readListLhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (0.825, 1.5) {\idiomName{read list}\markSideEffect};
		\node [style=none] (2) at (4.5, 2.05) {[Int]};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=none] (4) at (-3, 2) {Int};
		\node [style=Tall Box, align=center] (5) at (8.975, 0) {\idiomApply\\\idiomName{fold}};
		\node [style=none] (7) at (13.975, 0) {};
		\node [style=none] (9) at (12.725, 0.5) {Int};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=none] (13) at (7.55, -1.5) {};
		\node [style=none] (14) at (7.55, 0) {};
		\node [style=none] (15) at (7.55, 1.5) {};
		\node [style=none] (16) at (3.5, -2) {$Int \rightarrow Int \rightarrow Int$};
		\node [style=none] (17) at (3.5, -0.5) {Int};
		\node [style=none] (19) at (-2.15, 0.25) {};
		\node [style=none] (20) at (6.95, 0.25) {};
		\node [style=none] (21) at (6.95, -2.35) {};
		\node [style=none] (22) at (11.925, -2.35) {};
		\node [style=none] (23) at (11.925, 3.3) {};
		\node [style=none] (24) at (-2.15, 3.3) {};
		\node [style=Text node] (25) at (7.5, 2.75) {\idiomName{read loop}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (3.center) to (0);
		\draw [style=Edge] (5) to (7.center);
		\draw [style=Edge] (12.center) to (13.center);
		\draw [style=Edge] (11.center) to (14.center);
		\draw [style=Edge] (0) to (15.center);
		\draw [style=Dashed Edge] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/readListRhs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (5.575, 0) {\idiomName{read loop}\markSideEffect};
		\node [style=none] (1) at (-4, 1.25) {};
		\node [style=none] (2) at (10.5, 0) {};
		\node [style=none] (3) at (0, 1.75) {Int};
		\node [style=none] (4) at (9.25, 0.5) {Int};
		\node [style=none] (6) at (-4, 0) {};
		\node [style=none] (7) at (-4, -1.5) {};
		\node [style=none] (8) at (3.05, -1.5) {};
		\node [style=none] (9) at (3.05, 0) {};
		\node [style=none] (10) at (3.05, 1.25) {};
		\node [style=none] (11) at (0, -1) {$Int \rightarrow Int \rightarrow Int$};
		\node [style=none] (12) at (0, 0.5) {Int};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (2.center);
		\draw [style=Edge] (7.center) to (8.center);
		\draw [style=Edge] (6.center) to (9.center);
		\draw [style=Edge] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/readLoopAlg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (5.825, 0) {\idiomName{read loop\markSideEffect}};
		\node [style=none] (1) at (-8, 1.25) {};
		\node [style=none] (2) at (9.75, 0) {};
		\node [style=Text node] (3) at (0, 1.75) {Int};
		\node [style=Text node] (4) at (8.25, 0.5) {Int};
		\node [style=Normal Box] (5) at (-5.25, -0.75) {\idiomName{sum fold}};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (3.25, -1.5) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (3.25, 1.25) {};
		\node [style=none] (11) at (0, -1) {$Int \rightarrow Int \rightarrow Int$};
		\node [style=Text node] (12) at (0, 0.5) {Int};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (2.center);
		\draw [style=Edge] (7.center) to (8.center);
		\draw [style=Edge] (6.center) to (9.center);
		\draw [style=Edge] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/readLoopMerge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (0.825, 1.5) {\idiomName{read list}\markSideEffect};
		\node [style=none] (2) at (4.5, 2.05) {[Int]};
		\node [style=none] (3) at (-4, 1.5) {};
		\node [style=none] (4) at (-3, 2) {Int};
		\node [style=Tall Box, align=center] (5) at (8.975, 0) {\idiomApply\\\idiomName{fold}};
		\node [style=none] (7) at (13.975, 0) {};
		\node [style=none] (9) at (12.725, 0.5) {Int};
		\node [style=none] (11) at (-4, 0) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=none] (13) at (7.55, -1.5) {};
		\node [style=none] (14) at (7.55, 0) {};
		\node [style=none] (15) at (7.55, 1.5) {};
		\node [style=none] (16) at (3.5, -2) {Int$<$Int,Int$>$};
		\node [style=none] (17) at (3.5, -0.5) {Int};
		\node [style=none] (19) at (-2.15, 0.25) {};
		\node [style=none] (20) at (6.95, 0.25) {};
		\node [style=none] (21) at (6.95, -2.35) {};
		\node [style=none] (22) at (11.925, -2.35) {};
		\node [style=none] (23) at (11.925, 3.05) {};
		\node [style=none] (24) at (-2.15, 3.05) {};
		\node [style=Text node] (25) at (7.75, 2.5) {\idiomName{read loop}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (3.center) to (0);
		\draw [style=Edge] (5) to (7.center);
		\draw [style=Edge] (12.center) to (13.center);
		\draw [style=Edge] (11.center) to (14.center);
		\draw [style=Edge] (0) to (15.center);
		\draw [style=Dashed Edge] (21.center)
			 to (22.center)
			 to (23.center)
			 to (24.center)
			 to (19.center)
			 to (20.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/result.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (-3.175, 1) {\idiomName{X}};
		\node [style=Very Tall Box] (2) at (5.775, 0) {\idiomName{Z}};
		\node [style=none] (4) at (-2.675, 2) {};
		\node [style=none] (5) at (-2.675, 0) {};
		\node [style=none] (6) at (-5, 1) {};
		\node [style=none] (7) at (4.925, 2) {};
		\node [style=none] (10) at (4.925, -1) {};
		\node [style=none] (11) at (-5, -2) {};
		\node [style=none] (13) at (6.275, 0) {};
		\node [style=none] (14) at (7.525, 0) {};
		\node [style=Normal Box] (15) at (0.025, 0) {\idiomName{A}};
		\node [style=Tall Box] (16) at (3.025, -1) {\idiomName{B}};
		\node [style=none] (17) at (0.525, 0) {};
		\node [style=none] (18) at (2.2, 0) {};
		\node [style=none] (20) at (2.2, -2) {};
		\node [style=none] (21) at (3.525, -1) {};
		\node [style=none] (22) at (5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (4.center) to (7.center);
		\draw [style=Edge] (13.center) to (14.center);
		\draw [style=Edge] (17.center) to (18.center);
		\draw [style=Edge] (5.center) to (15);
		\draw [style=Edge] (11.center) to (20.center);
		\draw [style=Edge, in=180, out=0] (21.center) to (10.center);
		\draw [style=Edge] (6.center) to (0);
		\draw [style=order edge, in=-150, out=-60] (0) to (15);
		\draw [style=order edge, in=-165, out=-45] (15) to (16);
		\draw [style=order edge, in=-165, out=-45] (16) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/singleComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box] (0) at (0, 0) {\idiomName{modified} \\ \idiomName{sum}};
		\node [style=none] (2) at (4, 0) {};
		\node [style=Text node] (3) at (-4.5, 1.75) {[Int]};
		\node [style=Text node] (4) at (2.25, 0.5) {Int};
		\node [style=none] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (-2, 1.25) {};
		\node [style=Text node] (8) at (-6.5, -0.75) {Int};
		\node [style=Normal Box] (9) at (-7, 1.25) {\idiomName{read list\markSideEffect}};
		\node [style=none] (10) at (-13.5, 1.25) {};
		\node [style=Text node] (11) at (-12, 1.75) {Int};
		\node [style=Normal Box] (12) at (-11, -1.25) {\idiomName{read}\markSideEffect};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (2.center);
		\draw [style=Edge] (9) to (6.center);
		\draw [style=Edge] (10.center) to (9);
		\draw [style=Edge] (12) to (5.center);
		\draw [style=order edge, in=-120, out=15, looseness=0.75] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/small.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (-0.5, 1) {\idiomName{A}};
		\node [style=Tall Box] (1) at (2.5, 0) {\idiomName{B}};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1.675, 1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (1.675, -1) {};
		\node [style=Text node] (6) at (2.75, 2.75) {\idiomName{Y}};
		\node [style=none] (7) at (3, 0) {};
		\node [style=none] (8) at (4.25, 0) {};
		\node [style=none] (9) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (4.center) to (5.center);
		\draw [style=Edge] (2.center) to (3.center);
		\draw [style=Edge] (7.center) to (8.center);
		\draw [style=Edge] (9.center) to (0);
		\draw [style=order edge, in=-165, out=-90, looseness=0.75] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/sumAlt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Tall Box, align=center] (0) at (5.225, 0) {\idiomApply\\\idiomName{fold}};
		\node [style=none] (1) at (-7.5, 1.25) {};
		\node [style=none] (2) at (9.15, 0) {};
		\node [style=none] (3) at (0, 1.75) {[Int]};
		\node [style=none] (4) at (7.65, 0.5) {Int};
		\node [style=Normal Box] (5) at (-5, -0.75) {\idiomName{sum fold}};
		\node [style=none] (6) at (-4.25, 0) {};
		\node [style=none] (7) at (-4.25, -1.5) {};
		\node [style=none] (8) at (3.75, -1.5) {};
		\node [style=none] (9) at (3.75, 0) {};
		\node [style=none] (10) at (3.75, 1.25) {};
		\node [style=none] (11) at (0, -1) {$Int \rightarrow Int \rightarrow Int$};
		\node [style=none] (12) at (0, 0.5) {Int};
		\node [style=Text node] (13) at (7, 2.5) {\idiomName{sum}};
		\node [style=spacing node] (14) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (2.center);
		\draw [style=Edge] (7.center) to (8.center);
		\draw [style=Edge] (6.center) to (9.center);
		\draw [style=Edge] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/abstract-op/xy2ab.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Box] (0) at (0, 0) {\idiomName{I}};
		\node [style=none] (1) at (-0.8, 0.6) {};
		\node [style=none] (3) at (-2.75, 0.6) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (0.5, 0.6) {};
		\node [style=none] (7) at (0.5, -0.75) {};
		\node [style=none] (8) at (2.75, 0.6) {};
		\node [style=none] (9) at (2.75, -0.75) {};
		\node [style=none] (10) at (-0.8, -0.75) {};
		\node [style=Text node] (11) at (-2.25, 1.05) {X};
		\node [style=Text node] (12) at (-2.25, -0.325) {Y};
		\node [style=Text node] (13) at (1, 1.05) {A};
		\node [style=Text node] (14) at (1, -0.325) {B};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (3.center) to (1.center);
		\draw [style=Edge] (5.center) to (8.center);
		\draw [style=Edge] (7.center) to (9.center);
		\draw [style=Edge] (4.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/concepts.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=multiline] (0) at (-9, 1.25) {abstract\\implementations};
		\node [style=multiline] (1) at (9, 1.25) {concrete\\implementations};
		\node [style=multiline] (2) at (-9, -1.25) {abstract\\idioms};
		\node [style=multiline] (3) at (9, -1.25) {concrete\\idioms};
		\node [style=multiline] (4) at (0, 0) {$\Uparrow$};
		\node [style=multiline] (7) at (0, -2) {choose realization};
		\node [style=none] (8) at (0, 2) {realization};
		\node [style=spacing node] (9) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (1);
		\draw [style=Edge] (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/msum1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (1) at (-1.5, 0) {\lstinline[mathescape]{= sum (filter (==  $\;\;$)  $\;\;$ ++ $\;\;$)}};
		\node [style=Text node] (5) at (-4, 2.25) {[Int]};
		\node [style=Text node] (6) at (-4, -2.5) {Int};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (9.775, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (9.775, -1.5) {};
		\node [style=none] (11) at (-5.5, 3.25) {};
		\node [style=none] (12) at (9.775, 3.25) {};
		\node [style=none] (13) at (9.775, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
		\node [style=Output] (15) at (-3, 0) {\lstinline{res}};
		\node [style=Text node] (16) at (-4.5, 0) {\lstinline{let}};
		\node [style=Text node] (17) at (0, 2.25) {Int};
		\node [style=Input Dot] (18) at (5.35, 0.075) {};
		\node [style=Input Dot] (21) at (6.525, 0.075) {};
		\node [style=Input Dot] (22) at (8.1, 0.05) {};
		\node [style=none] (23) at (5.1, 1.25) {};
		\node [style=none] (24) at (6.7, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=Edge, in=90, out=-90, looseness=1.75] (15) to (6);
		\draw [style=Edge, in=90, out=0, looseness=0.75] (17) to (18);
		\draw (23.center) to (24.center);
		\draw [style=Edge, in=90, out=0, looseness=1.25] (23.center) to (21);
		\draw [style=Edge, in=90, out=0, looseness=1.25] (24.center) to (22);
		\draw [in=-180, out=-90, looseness=0.25] (5) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/msum2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-6.5, 1.5) {};
		\node [style=none] (17) at (-6.5, -1.5) {};
		\node [style=Silent Output] (20) at (-6, 0) {\lstinline[mathescape]{sum (filter (== $\;\;$)  $\;\;$ ++ $\;\;$)}};
		\node [style=Text node] (22) at (-7, 2.25) {[Int]};
		\node [style=Text node] (23) at (-7, -2.5) {Int};
		\node [style=none] (24) at (-8.5, 1.5) {};
		\node [style=none] (25) at (4.525, 1.5) {};
		\node [style=none] (26) at (-8.5, -1.5) {};
		\node [style=none] (27) at (4.525, -1.5) {};
		\node [style=none] (28) at (-8.5, 3.25) {};
		\node [style=none] (29) at (4.525, 3.25) {};
		\node [style=none] (30) at (4.525, -3.25) {};
		\node [style=none] (31) at (-8.5, -3.25) {};
		\node [style=Text node] (34) at (-3, 2.25) {Int};
		\node [style=Input Dot] (38) at (1, 0.075) {};
		\node [style=Input Dot] (39) at (0, 0.075) {};
		\node [style=Input Dot] (40) at (2.65, 0.05) {};
		\node [style=none] (41) at (-0.175, 1.25) {};
		\node [style=none] (42) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Dashed Edge] (16.center) to (17.center);
		\draw (26.center) to (27.center);
		\draw (24.center) to (25.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [style=Edge, in=90, out=-90, looseness=0.50] (20) to (23);
		\draw [in=-180, out=-90, looseness=0.25] (22) to (41.center);
		\draw [style=Edge, in=90, out=0] (34) to (39);
		\draw (41.center) to (42.center);
		\draw [style=Edge, in=90, out=0, looseness=1.25] (41.center) to (38);
		\draw [style=Edge, in=90, out=0, looseness=1.25] (42.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/msumAlg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (0) at (-2.75, 1) {\lstinline{if}};
		\node [style=Input Dot] (3) at (0.775, 1.075) {};
		\node [style=Text node, text centered] (4) at (-2.25, 0) {\lstinline{then 2* }};
		\node [style=Text node] (5) at (-5, 4.75) {Int};
		\node [style=Text node] (6) at (-1.5, -4) {Int$<$Int,Int$>$};
		\node [style=none] (7) at (-6.5, 4) {};
		\node [style=none] (8) at (5.25, 4) {};
		\node [style=none] (9) at (-6.5, -3) {};
		\node [style=none] (10) at (5.25, -3) {};
		\node [style=none] (11) at (-6.5, 5.75) {};
		\node [style=none] (12) at (5.25, 5.75) {};
		\node [style=none] (13) at (5.25, -4.75) {};
		\node [style=none] (14) at (-6.5, -4.75) {};
		\node [style=none] (23) at (-5, -3) {};
		\node [style=Text node] (24) at (-1, 1) {\lstinline{==}};
		\node [style=none] (26) at (-5, 2.25) {};
		\node [style=none] (27) at (5.25, 2.25) {};
		\node [style=none] (28) at (-5, 4) {};
		\node [style=Text node] (30) at (-0.25, 3) {Int};
		\node [style=Text node, text centered] (31) at (-2.25, -1) {\lstinline{else}};
		\node [style=Silent Input Dot] (32) at (-1.25, 1.05) {};
		\node [style=Silent Input Dot] (33) at (0.825, 0.05) {};
		\node [style=Silent Input Dot] (34) at (2.125, 0.05) {};
		\node [style=Text node] (37) at (0.975, 0) {\lstinline{+}};
		\node [style=Silent Input Dot] (39) at (0, -0.95) {};
		\node [style=Silent Input Dot] (40) at (1.225, -0.95) {};
		\node [style=Text node] (41) at (0.075, -1) {\lstinline{+}};
		\node [style=none] (42) at (-2.75, 1.75) {};
		\node [style=none] (43) at (-2.75, -1.75) {};
		\node [style=none] (44) at (4.25, -1.75) {};
		\node [style=none] (45) at (4.25, 1.75) {};
		\node [style=none] (46) at (0, -1.75) {};
		\node [style=none] (47) at (2.75, 1.5) {};
		\node [style=none] (48) at (-3.25, 0.75) {};
		\node [style=Text node] (50) at (-3.75, 3) {Int};
		\node [style=Text node] (51) at (-5, -4) {Int};
		\node [style=Silent Output] (52) at (-4.5, 1.2) {\lstinline{0}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=120, out=0] (5) to (3);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=Dashed Edge] (26.center) to (27.center);
		\draw [style=Dashed Edge] (28.center) to (23.center);
		\draw [style=Dashed Edge] (45.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to cycle;
		\draw [style=Edge, in=90, out=-90] (46.center) to (6);
		\draw [style=Edge, in=90, out=-30, looseness=1.25] (47.center) to (34);
		\draw [style=Edge, in=0, out=-45] (47.center) to (40);
		\draw [in=150, out=-90] (30) to (47.center);
		\draw [style=Edge, in=105, out=-90, looseness=0.50] (48.center) to (33);
		\draw [in=90, out=-90] (50) to (48.center);
		\draw [style=Edge, in=90, out=-90] (50) to (32);
		\draw [style=Edge, in=150, out=-90, looseness=1.25] (48.center) to (39);
		\draw [style=Edge, in=90, out=-90, looseness=1.25] (52) to (51);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/msumWrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (5) at (-4, 5.25) {Int};
		\node [style=Text node] (6) at (-4, -2.5) {Int};
		\node [style=none] (7) at (-5.5, 4.5) {};
		\node [style=none] (8) at (8.5, 4.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (8.5, -1.5) {};
		\node [style=none] (11) at (-5.5, 6.25) {};
		\node [style=none] (12) at (8.5, 6.25) {};
		\node [style=none] (13) at (8.5, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
		\node [style=Silent Output] (15) at (-2.75, 3.2) {\lstinline{0}};
		\node [style=none] (16) at (-3.75, 4.5) {};
		\node [style=none] (17) at (-3.75, -1.5) {};
		\node [style=Text node] (19) at (0.75, -2.5) {Int $\rightarrow$ Int $\rightarrow$ Int};
		\node [style=Text node] (20) at (0, 2) {\lstinline{if x ==}};
		\node [style=Input Dot] (21) at (3.525, 2.075) {};
		\node [style=Text node, text centered] (22) at (0.5, 1) {\lstinline{then 2*x + y}};
		\node [style=Text node, text centered] (24) at (0.5, 0) {\lstinline{else x + y}};
		\node [style=none] (32) at (-0.5, 3.75) {};
		\node [style=none] (33) at (-0.5, -0.75) {};
		\node [style=none] (34) at (7, -0.75) {};
		\node [style=none] (35) at (7, 3.75) {};
		\node [style=none] (36) at (2.75, -0.75) {};
		\node [style=Text node] (38) at (-0.5, 3) {\lstinline{\x y ->}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=Edge, in=90, out=-90, looseness=1.25] (15) to (6);
		\draw [style=Dashed Edge] (16.center) to (17.center);
		\draw [style=Dashed Edge] (35.center)
			 to (34.center)
			 to (33.center)
			 to (32.center)
			 to cycle;
		\draw [style=Edge, in=90, out=-90, looseness=1.50] (36.center) to (19);
		\draw [style=Edge, in=90, out=0, looseness=0.75] (5) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/print.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (0) at (-4.75, 0.075) {\lstinline{print}};
		\node [style=Input Dot] (3) at (-1.975, 0.075) {};
		\node [style=Text node] (5) at (-4, 2.25) {Int};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (0.25, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (0.25, -1.5) {};
		\node [style=none] (11) at (-5.5, 3.25) {};
		\node [style=none] (12) at (0.25, 3.25) {};
		\node [style=none] (13) at (0.25, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=90, out=-90, looseness=1.25] (5) to (3);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/printCont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (6) at (-4.75, -2.5) {Int $\rightarrow$ IO ()};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (-5.5, 3.25) {};
		\node [style=none] (12) at (1, 3.25) {};
		\node [style=none] (13) at (1, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
		\node [style=Silent Output] (15) at (-3.5, 0) {\lstinline{print}};
		\node [style=none] (16) at (-4.25, 1.5) {};
		\node [style=none] (17) at (-4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=Edge, in=90, out=-90] (15) to (6);
		\draw [style=Dashed Edge] (16.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/printContVis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (6) at (-4.75, -2.5) {Int $\rightarrow$ IO ()};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (1.75, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (1.75, -1.5) {};
		\node [style=none] (11) at (-5.5, 3.25) {};
		\node [style=none] (12) at (1.75, 3.25) {};
		\node [style=none] (13) at (1.75, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
		\node [style=Text node] (15) at (-1.5, 0) {\lstinline{= print}};
		\node [style=Output] (16) at (-3.35, 0) {\lstinline{cont}};
		\node [style=Text node] (17) at (-4.75, 0) {\lstinline{let}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=Edge, in=90, out=-90] (16) to (6);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/readLoop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (26) at (-1.025, -2) {$<$\lstinline{x,s}$>$};
		\node [style=none] (27) at (1.075, -1.325) {};
		\node [style=Text node] (28) at (-6.5, 3) {\lstinline{let}};
		\node [style=Output] (29) at (-6.475, -4) {\lstinline{r}};
		\node [style=Input Dot] (30) at (-1.9, 1.075) {};
		\node [style=Text node, text centered] (31) at (-5.75, 2) {\lstinline{go i s}};
		\node [style=Text node] (32) at (-6.75, 4.75) {Int};
		\node [style=Text node] (33) at (-6.75, -6.25) {Int};
		\node [style=none] (34) at (-8.25, 4) {};
		\node [style=none] (35) at (9, 4) {};
		\node [style=none] (36) at (-8.25, -5.25) {};
		\node [style=none] (37) at (9, -5.25) {};
		\node [style=none] (38) at (-8.25, 5.75) {};
		\node [style=none] (39) at (9, 5.75) {};
		\node [style=none] (40) at (9, -7) {};
		\node [style=none] (41) at (-8.25, -7) {};
		\node [style=Text node] (42) at (-5, 1) {\lstinline{| i ==}};
		\node [style=Text node] (43) at (-5, 0) {\lstinline{| otherwise = do}};
		\node [style=Text node] (44) at (-4, -1) {\lstinline{x <- readLn}};
		\node [style=Text node] (45) at (-4, -3) {\lstinline{go (i+1) v}};
		\node [style=Text node] (46) at (-5.25, -4) {\lstinline[mathescape]{<- go 0 $\;\;$}};
		\node [style=Text node] (47) at (-1.5, 1) {\lstinline{= pure s}};
		\node [style=Text node] (48) at (-4, -2) {\lstinline{let v = }};
		\node [style=Text node] (49) at (2.25, 4.75) {Int$<$Int,Int$>$};
		\node [style=Input Dot] (50) at (-0.65, -2) {};
		\node [style=Text node] (52) at (-1.5, 4.75) {Int};
		\node [style=Input Dot] (53) at (-1.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=75, out=0, looseness=1.50] (32) to (30);
		\draw [style=Edge] (29) to (33);
		\draw (36.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw [style=Edge, in=0, out=-15, looseness=2.25] (52) to (53);
		\draw [style=Edge, in=45, out=180, looseness=0.75] (27.center) to (50);
		\draw [in=0, out=-60, looseness=0.75] (49) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/readLoopWrong.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (0) at (-4.75, 3) {\lstinline{let}};
		\node [style=Output] (1) at (-4.725, -4) {\lstinline{r}};
		\node [style=Input Dot] (3) at (-0.15, 1.075) {};
		\node [style=Text node, text centered] (4) at (-4, 2) {\lstinline{go i s}};
		\node [style=Text node] (5) at (-5, 4.75) {Int};
		\node [style=Text node] (6) at (-5, -6.25) {Int};
		\node [style=none] (7) at (-6.5, 4) {};
		\node [style=none] (8) at (10.75, 4) {};
		\node [style=none] (9) at (-6.5, -5.25) {};
		\node [style=none] (10) at (10.75, -5.25) {};
		\node [style=none] (11) at (-6.5, 5.75) {};
		\node [style=none] (12) at (10.75, 5.75) {};
		\node [style=none] (13) at (10.75, -7) {};
		\node [style=none] (14) at (-6.5, -7) {};
		\node [style=Text node] (15) at (-3.25, 1) {\lstinline{| i ==}};
		\node [style=Text node] (16) at (-3.25, 0) {\lstinline{| otherwise = do}};
		\node [style=Text node] (18) at (-2.25, -1) {\lstinline{x <- readLn}};
		\node [style=Text node] (19) at (-2.25, -3) {\lstinline{go (i+1) v}};
		\node [style=Text node] (20) at (-3.5, -4) {\lstinline[mathescape]{<- go 0 $\;\;$}};
		\node [style=Text node] (21) at (0.25, 1) {\lstinline{= pure s}};
		\node [style=Text node] (22) at (-2.25, -2) {\lstinline{let v = }};
		\node [style=Text node] (23) at (4, 4.75) {Int $\rightarrow$ Int $\rightarrow$ Int};
		\node [style=Input Dot] (25) at (1.25, -2) {};
		\node [style=Text node] (26) at (1.375, -2) {\lstinline[mathescape]{$\;$ x s}};
		\node [style=Text node] (28) at (0.25, 4.75) {Int};
		\node [style=Input Dot] (29) at (-0.15, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=75, out=0, looseness=1.50] (5) to (3);
		\draw [style=Edge] (1) to (6);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw [style=Edge, in=0, out=-15, looseness=2.25] (28) to (29);
		\draw [style=Edge, in=30, out=-60, looseness=1.25] (23) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/readN.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (0) at (-2.25, 0.075) {\lstinline{<- replicateM}};
		\node [style=Output] (1) at (-3.8, 0.075) {\lstinline{xs}};
		\node [style=Input Dot] (3) at (3.45, 0.075) {};
		\node [style=Text node, text centered] (4) at (4, 0.075) {\lstinline{readLn}};
		\node [style=Text node] (5) at (-4, 2.25) {Int};
		\node [style=Text node] (6) at (-4, -2.5) {[Int]};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (8, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (8, -1.5) {};
		\node [style=none] (11) at (-5.5, 3.25) {};
		\node [style=none] (12) at (8, 3.25) {};
		\node [style=none] (13) at (8, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=90, out=-90, looseness=0.50] (5) to (3);
		\draw [style=Edge, bend left=15] (1) to (6);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/readNLoop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (0) at (-4.75, 4) {\lstinline{let}};
		\node [style=Output] (1) at (-4.725, -2) {\lstinline{xs}};
		\node [style=Input Dot] (3) at (0.025, 2.075) {};
		\node [style=Text node, text centered] (4) at (-4, 3) {\lstinline{go i list}};
		\node [style=Text node] (5) at (-5, 5.75) {Int};
		\node [style=Text node] (6) at (-5, -4.25) {[Int]};
		\node [style=none] (7) at (-6.5, 5) {};
		\node [style=none] (8) at (7.5, 5) {};
		\node [style=none] (9) at (-6.5, -3.25) {};
		\node [style=none] (10) at (7.5, -3.25) {};
		\node [style=none] (11) at (-6.5, 6.75) {};
		\node [style=none] (12) at (7.5, 6.75) {};
		\node [style=none] (13) at (7.5, -5) {};
		\node [style=none] (14) at (-6.5, -5) {};
		\node [style=Text node] (15) at (-3.25, 2) {\lstinline{| i ==}};
		\node [style=Text node] (16) at (-3.25, 1) {\lstinline{| otherwise = do}};
		\node [style=Text node] (18) at (-2.25, 0) {\lstinline{v <- readLn}};
		\node [style=Text node] (19) at (-2.25, -1) {\lstinline{go (i+1) (list++[v])}};
		\node [style=Text node] (20) at (-3.5, -2) {\lstinline{<- go 0 []}};
		\node [style=Text node] (21) at (0.5, 2) {\lstinline{= pure list}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=75, out=0, looseness=1.50] (5) to (3);
		\draw [style=Edge] (1) to (6);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/readX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (0) at (-3.175, 0.075) {\lstinline{<- readLn}};
		\node [style=Output] (1) at (-4.3, 0.075) {\lstinline{x}};
		\node [style=Text node] (6) at (-4, -2.5) {Int};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (-5.5, 3.25) {};
		\node [style=none] (12) at (1.5, 3.25) {};
		\node [style=none] (13) at (1.5, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=90, out=-90, looseness=2.25] (1) to (6);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/idioms/programs/readY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Text node] (0) at (-3.175, 0.075) {\lstinline{<- readLn}};
		\node [style=Output] (1) at (-4.3, 0.075) {\lstinline{y}};
		\node [style=Text node] (6) at (-4, -2.5) {Int};
		\node [style=none] (7) at (-5.5, 1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (-5.5, 3.25) {};
		\node [style=none] (12) at (1.5, 3.25) {};
		\node [style=none] (13) at (1.5, -3.25) {};
		\node [style=none] (14) at (-5.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge, in=90, out=-90, looseness=2.25] (1) to (6);
		\draw (9.center) to (10.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/meta-op/provideList1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Meta Box] (0) at (-3.25, 0) {\idiomName{provide value}};
		\node [style=none] (2) at (0.5, 0.5) {Int};
		\node [style=none] (3) at (5, 2.25) {\idiomName{provide list}};
		\node [style=Normal Box] (5) at (3.75, 0) {\idiomName{read list}\markSideEffect};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (7.25, 0.5) {[Int]};
		\node [style=spacing node] (8) at (-6.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (5);
		\draw [style=Edge] (5) to (6.center);
		\draw [style=order edge dashed, bend right] (0) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/meta-op/provideList3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 2.25) {\idiomName{provide list}};
		\node [style=Normal Box] (5) at (-0.5, 0) {\idiomName{read until zero entered}\markSideEffect};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (7) at (5.75, 0.5) {[Int]};
		\node [style=spacing node] (8) at (-5.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/meta-op/provideValue1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 2.25) {\idiomName{provide value}};
		\node [style=Normal Box] (5) at (2, 0) {\idiomName{read}\markSideEffect};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (7) at (5.25, 0.5) {Int};
		\node [style=spacing node] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/meta-op/provideValue2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (3.75, 2.25) {\idiomName{provide value}};
		\node [style=Normal Box] (5) at (2, 0) {\idiomName{const value}};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (7) at (5.5, 0.5) {Int};
		\node [style=spacing node] (8) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/meta-op/provideValue3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (9.5, 1.75) {\idiomName{provide value}};
		\node [style=Normal Box] (5) at (2, 0) {\idiomName{read}\markSideEffect};
		\node [style=none] (6) at (6.75, 0) {};
		\node [style=none] (7) at (5.25, 0.5) {Int};
		\node [style=spacing node] (8) at (0.5, 0) {};
		\node [style=Tall Meta Box] (9) at (8.25, -1.25) {\idiomName{bin op}};
		\node [style=Normal Box] (10) at (2, -2.5) {\idiomName{read}\markSideEffect};
		\node [style=none] (11) at (6.75, -2.5) {};
		\node [style=none] (12) at (5.25, -2) {Int};
		\node [style=none] (13) at (12.25, -1.25) {};
		\node [style=none] (14) at (11, -0.75) {Int};
		\node [style=none] (15) at (6.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (5) to (6.center);
		\draw [style=Edge] (10) to (11.center);
		\draw [style=Edge] (9) to (13.center);
		\draw [style=order edge, bend left=75] (5) to (10);
		\draw [style=order edge dashed, in=-135, out=-30, looseness=0.50] (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/meta-op/start.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Normal Meta Box] (0) at (-3.25, 0) {\idiomName{provide list}};
		\node [style=Normal Meta Box] (1) at (4.5, 0) {\idiomName{consume list}};
		\node [style=none] (2) at (0.5, 0.5) {[Int]};
		\node [style=Text node] (3) at (5, 1.75) {\idiomName{start}};
		\node [style=none] (4) at (1.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Edge] (0) to (1);
		\draw [style=order edge dashed, bend right, looseness=0.75] (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

